Robust Monopoly Regulation

We study the regulation of a monopolistic firm using a robust-design approach. We solve for the policy that minimizes the regulator's worst-case regret, where the regret is the difference between his complete-information payoff minus his realized payoff. When the regulator's payoff is consumers' surplus, it is optimal to impose a price cap. The optimal cap balances the benefit from more surplus for consumers and the loss from underproduction. When his payoff is consumers' surplus plus the firm's profit, he offers a piece-rate subsidy in order to mitigate underproduction, but caps the total subsidy so as not to incentivize severe overproduction.

==> piclower.tex <==
\psset{xunit=3,yunit=3}
\begin{pspicture}(-.08,-.1)(5.2,1.3)

% v_q,p demand
\psline[arrows=->](0,0)(1.1,0)
\psline[arrows=->](0,0)(0,1.1)
\rput[c](-.05,-.1){$0$}
\rput[c](1,-.1){$1$}
\rput[c](-.08,1){$\bar v$}
\rput[c](-.08,.5){$\frac{\bar v}{2}$}
\rput[c](1.18,0){$\alpha$}
\rput[c](0.5,0.786667){$k_\alpha$}
\psline[linewidth=1.5pt,linecolor=black](0., 0.5)(0.05, 0.512821)(0.1, 0.526316)(0.15, 0.540541)(0.2,0.555556)(0.25, 0.571429)(0.3,0.588235)(0.35,0.606061)(0.4, 0.625)(0.45, 0.645161)(0.5,0.666667)(0.55,0.689655)(0.6, 0.714286)(0.65, 0.740741)(0.7, 0.769231)(0.75, 0.8)(0.8, 0.833333)(0.85, 0.869565)(0.9, 0.909091)(0.95, 0.952381)(1., 1.)
\psline[linestyle=dotted](1,0)(1,1)(0,1)

\psline[arrows=->](2,0)(3.1,0)
\psline[arrows=->](2,0)(2,1.1)
\rput[c](1.95,-.1){$0$}
\rput[c](3,-.1){$1$}
\rput[c](1.92,1){$\bar v$}
\rput[c](3.18,0){$\alpha$}
\rput[c](1.92,.5){$\frac{\bar v}{2}$}
\psline[linestyle=dotted](3,0)(3,1)(2,1)
\rput[c](2.5, 0.413333){$r_\alpha$}

\psline[linewidth=1.5pt,linecolor=black](2., 0.5)(2.05, 0.487179)(2.1, 0.473684)(2.15, 0.459459)(2.2,
   0.444444)(2.25, 0.428571)(2.3, 0.411765)(2.35, 
  0.393939)(2.4, 0.375)(2.45, 0.354839)(2.5, 0.333333)(2.55, 
  0.312508)(2.6, 0.294179)(2.65, 0.277976)(2.7, 
  0.263611)(2.75, 0.250852)(2.8, 0.239517)(2.85, 
  0.229457)(2.9, 0.220557)(2.95, 0.212721)(3., 0.205881)

\psline[arrows=->](4,0)(5.1,0)
\psline[arrows=->](4,0)(4,1.1)
\rput[c](3.95,-.1){$0$}
\rput[c](5,-.1){$1$}
\rput[c](3.92,1){$1$}
\rput[c](5.18,0){$\alpha$}
\psline[linestyle=dotted](5,0)(5,1)(4,1)
\rput[c](4.75, 0.847072){$q_\alpha$}
\rput[c](4.5,-.1){$1/2$}
\psline[linestyle=dotted](4.5,0)(4.5,1)

\psline[linewidth=1.5pt,linecolor=black](4., 1.)(4.05, 1.)(4.1, 1.)(4.15, 1.)(4.2, 1.)(4.25, 
  1.)(4.3, 1.)(4.35, 1.)(4.4, 1.)(4.45, 1.)(4.5, 1.)(4.55,
   0.936164)(4.6, 0.877514)(4.65, 0.823438)(4.7, 
  0.773432)(4.75, 0.727072)(4.8, 0.684001)(4.85, 0.64391)(4.9,
   0.606531)(4.95, 0.571631)(5., 0.539003)


% s_\alpha
\psline[linewidth=1.5pt,linecolor=black,linestyle=dashed](2., 0.)(2.05, 0.025641)(2.1, 0.0526316)(2.15, 
  0.0810811)(2.2, 0.111111)(2.25, 0.142857)(2.3, 
  0.176471)(2.35, 0.212121)(2.4, 0.25)(2.45, 0.290323)(2.5, 
  0.333333)

\psline[linewidth=1.5pt,linecolor=black,linestyle=dashed](2.5, 
  0.313333)(2.55, 
  0.292508)(2.6, 0.274179)(2.65, 0.257976)(2.7, 
  0.243611)(2.75, 0.230852)(2.8, 0.219517)(2.85, 
  0.209457)(2.9, 0.200557)(2.95, 0.192721)(3., 0.185881)
  
  \rput[c](2.3, 0.072857){$s_\alpha$}

\end{pspicture}


==> piclowerproof.tex <==
\psset{xunit=3,yunit=3}
\begin{pspicture}(-.1,-.1)(1.1,1.1)
% test figure size
% \psline(-.1,-.15)(3.2,-.15)(3.2,1.1)(-.1,1.1)(-.1,-.15)

% define x and y
\pscustom[linewidth=0pt,fillstyle=solid,fillcolor=mygray,linecolor=mygray]{ 
\psline(0,0)(.5,0)(.5,1)(0,1)}
\rput[c](.25,.5){\textbf{{\color{black}$\bar \rho(q)$}}}
\pscustom[linewidth=0pt,fillstyle=solid,fillcolor=mylightblue,linecolor=mylightblue]{ 
\psline(.5,0)(0.5, 0.666667)(0.5625, 0.592593)(0.625, 0.533333)(0.6875, 
  0.484848)(0.75, 0.444444)(0.8125, 0.410256)(0.875, 
  0.380952)(0.9375, 0.355556)(1., 0.333333)(1,0)}
\rput[c](0.75,.225){\textbf{{\color{black}$\hat \rho(q,p)$}}} 


% v_q,p demand
\psline[arrows=->](0,0)(1.1,0)
\psline[arrows=->](0,0)(0,1.1)
\rput[c](-.05,-.1){$0$}
\rput[c](1,-.1){$1$}
\rput[c](-.08,1){$\bar v$}
\psline[linestyle=dotted](1,0)(1,1)(0,1)
\rput[c](.5,-.1){$q$}
\rput[c](-.05,.66667){$p$}
\psline[linestyle=dotted](0,.666667)(.5,.666667)(.5,0)


\psline[linestyle=dotted](0.75,0)(0.75, 0.14)
\psline[linestyle=dotted](0.75,.28)(0.75, 0.444444)
\psline[linestyle=dotted](0.75, 0.444444)(1,0.444444)
\rput[c](0.75,-.1){$z$}
\rput[c](1.08,0.444444){$\frac{p q}{z}$}


%\psline[linewidth=1.6pt,linecolor=black](0,1)(0.5,1)
%\psline[linewidth=1.6pt,linecolor=black](0.5, 0.666667)(0.5625, 0.592593)(0.625, 0.533333)(0.6875, 
%  0.484848)(0.75, 0.444444)(0.8125, 0.410256)(0.875, 
%  0.380952)(0.9375, 0.355556)(1., 0.333333)



% the right-hand side panel




%\psline[arrows=->](2,0)(3.1,0)
%\psline[arrows=->](2,0)(2,1.1)
%\rput[c](1.95,-.1){$0$}
%\rput[c](3,-.1){$1$}
%\rput[c](2.75,-.1){$q'$}
%\psline[linestyle=dotted](2.75,0)(2.75,.22)
%\rput[c](1.92,1){$\bar v$}
%\rput[c](1.92,.22){$p'$}
%\psline[linestyle=dotted](3,0)(3,1)(2,1)
%\psline[linewidth=1.6pt,linecolor=black](2,.22)(2.75,.22)
%\psline[linewidth=1.6pt,linecolor=black](2.75,0)(3,0)
%\rput[c](2.5,-.27){${\color{black}c(q)=y}$}





\end{pspicture}


==> picprelim.tex <==
\psset{xunit=3,yunit=3}
\begin{pspicture}(-.1,-.1)(3.2,1.1)
% test figure size
% \psline(-.1,-.15)(3.2,-.15)(3.2,1.1)(-.1,1.1)(-.1,-.15)


% v_q,p demand
\psline[arrows=->](0,0)(1.1,0)
\psline[arrows=->](0,0)(0,1.1)
\rput[c](-.05,-.1){$0$}
\rput[c](1,-.1){$1$}
\rput[c](-.08,1){$\bar v$}
\psline[linestyle=dotted](1,0)(1,1)(0,1)
\rput[c](.5,-.1){$q$}
\rput[c](-.05,.66667){$p$}
\psline[linestyle=dotted](0,.666667)(.5,.666667)(.5,0)

\psline[linestyle=dotted](0.75,0)(0.75, 0.444444)(1,0.444444)
\rput[c](0.75,-.1){$z$}
\rput[c](1.08,0.444444){$\frac{q p}{z}$}


\psline[linewidth=1.6pt,linecolor=black](0,1)(0.5,1)
\psline[linewidth=1.6pt,linecolor=black](0.5, 0.666667)(0.5625, 0.592593)(0.625, 0.533333)(0.6875, 
  0.484848)(0.75, 0.444444)(0.8125, 0.410256)(0.875, 
  0.380952)(0.9375, 0.355556)(1., 0.333333)



% the right-hand side panel




\psline[arrows=->](2,0)(3.1,0)
\psline[arrows=->](2,0)(2,1.1)
\rput[c](1.95,-.1){$0$}
\rput[c](3,-.1){$1$}
\rput[c](2.5,-.1){$q$}
\psline[linestyle=dotted](2.5,0)(2.5,0.666667)
\rput[c](1.92,1){$\bar v$}
\rput[c](1.95,0.666667){$p$}
\psline[linestyle=dotted](3,0)(3,1)(2,1)
\psline[linewidth=1.6pt,linecolor=black](2,0.666667)(2.5,0.666667)
\psline[linewidth=1.6pt,linecolor=black](2.5,0)(3,0)





\end{pspicture}

